Copyless Cost-Register Automata: Structure, Expressiveness, and Closure Properties

Cost register automata (CRA) and its subclass, copyless CRA, were recently proposed by Alur et al. as a new model for computing functions over strings. We study some structural properties, expressiveness, and closure properties of copyless CRA. We show that copyless CRA are strictly less expressive than weighted automata and are not closed under reverse operation. To find a better class we impose restrictions on copyless CRA, which ends successfully with a new robust computational model that is closed under reverse and other extensions.

==> fig_reglook.tex <==
\begin{tikzpicture}
\coordinate (cA) at (0,0);
		
\node[state, draw=white] 		(p0) at (cA) {};
\node[state, right of=p0, node distance=1.8cm] 		(p) {};
\node[state,  below of=p, node distance=1.5cm, draw=white] (pf) {};

\draw (p0) edge[pos=0.01,->] node[above] {$x,y:=0$} (p);
\draw (p) edge[pos=0.8,->] node[left] {$\; \max\{x,y\}$} (pf);

\path (p)   edge	[loop above]	node {
	\renewcommand{\arraystretch}{0.7}
	$  a \;   \begin{array}{|c}
	 x := x+1
	\end{array}$
}  (p)
(p)   edge	[loop right]	node {
	\renewcommand{\arraystretch}{0.7}
	$\; b, \text{ if } v \in b^*a^* \;
	\begin{array}{|c}
	\;\; y := y+1
	\end{array}$}  (p); 
\end{tikzpicture}


==> fig_reverse.tex <==
\begin{tikzpicture}
 \coordinate (cA) at (0,0);
		
\node[state, draw=white] 		(p0) at (cA) {};
\node[state, right of=p0, node distance=1.8cm] 		(p) {};
\node[state,  below of=p, node distance=1.5cm, draw=white] (pf) {};

\node[state, draw=white, right = 2.1cm of p0] 		(1p0){};
\node[state, right of=1p0, node distance=1.8cm] 		(1p) {};
\node[state,  below of=1p, node distance=1.5cm, draw=white] (1pf) {};

\node[state, draw=white, right = 2.1cm of 1p0] 		(2p0){};
\node[state, right of=2p0, node distance=1.8cm] 		(2p) {};
\node[state,  below of=2p, node distance=1.5cm, draw=white] (2pf) {};

\draw (p0) edge[pos=0.01,->] node[above,scale=0.9] {$x,y:=0$} (p);
\draw (p) edge[pos=0.8,->] node[left,scale=0.9] {$\; \max\{x,y\}$} (pf);
\draw (1p) edge[pos=0.8,->] node[left,scale=0.9] {$\; \max\{x,y\}$} (1pf);
\draw (2p) edge[pos=0.8,->] node[left,scale=0.9] {$\; \max\{x,y\}$} (2pf);

\path (p)   edge	[loop above]	node[scale=0.9] {
	\renewcommand{\arraystretch}{0.7}
	$  a \;   \begin{array}{|c}
	 x := x+1
	\end{array}$
}  (p)
(p)   edge	[->]	node[above,scale=0.9] {
	\renewcommand{\arraystretch}{0.7}
	$
	\begin{array}{c|c}
	b& y := y+1
	\end{array}$}  (1p)
	
	(1p)   edge	[loop above]	node[scale=0.9] {
	\renewcommand{\arraystretch}{0.7}
	$  b \;  \begin{array}{|c}
	 y := y+1
	\end{array}$
}  (1p)
(1p)   edge	[->]	node[above,scale=0.9] {
	\renewcommand{\arraystretch}{0.7}
	$
	\begin{array}{c|c}
	a & x := x+1
	\end{array}$}  (2p)
	(2p)   edge	[loop above]	node[scale=0.9] {
	\renewcommand{\arraystretch}{0.7}
	$ 
	\begin{array}{ll}
		 a \;  & \begin{array}{|c}
		 x := x+1
		 \end{array} \vspace{1mm} \\
		 b \; & \begin{array}{|c}
		 y := y
		 \end{array}
	\end{array}
	$
}  (2p)
	;
\end{tikzpicture}


==> fig_unambiguous.tex <==
\begin{tikzpicture}
\node[state, draw=white] 		(p0) at (0,0) {};
\node[state, right of=p0, node distance=1.8cm] 		(p) {$q_1$};
\node[state,  below of=p, node distance=1.5cm, draw=white] (pf) {};

\node[state,double, draw=white, right = 2.1cm of p0] 		(1p0){};
\node[state,double, right of=1p0, node distance=1.8cm] 		(1p) {$q_2$};
\node[state,double,  below of=1p, node distance=1.5cm, draw=white] (1pf) {};

\node[state,double, draw=white, right = 2.1cm of 1p0] 		(2p0){};
\node[state,double, right of=2p0, node distance=1.8cm] 		(2p) {$q_3$};
\node[state,double,  below of=2p, node distance=1.8cm, draw=white] (2pf) {};


\draw (1p) edge[pos=0.8,->] node[left,scale=0.9] {$\; \max\{x,y\}$} (1pf);
\draw (2p) edge[pos=0.8,->] node[left,scale=0.9] {$\; \max\{x,y\}$} (2pf);

\path (p)   edge	[loop above,looseness=10,->]	node[scale=0.9] {
	\renewcommand{\arraystretch}{0.7}
	$ 
	\begin{array}{ccc}
	a & \!\!\! \mid \!\!\! & x := x+1 \vspace{1.5mm} \\
	b & \!\!\! \mid \!\!\! & -
	\end{array}$
}  (p)
(p)   edge	[->]	node[above,scale=0.9] {
	\renewcommand{\arraystretch}{0.7}
	$
	\begin{array}{c|c}
	b & y := y+1
	\end{array}$}  (1p)

	(1p)   edge	[loop above,looseness=10,->]	node[scale=0.9] {
	\renewcommand{\arraystretch}{0.7}
	$  b \;  \begin{array}{|c}
	 y := y+1
	\end{array}$
}  (1p)

(1p)   edge	[->]	node[above,scale=0.9] {
	\renewcommand{\arraystretch}{0.7}
	$
	\begin{array}{c|c}
	a & x := x+1
	\end{array}$}  (2p)
	(2p)   edge	[loop above,looseness=10,->]	node[scale=0.9] {
	\renewcommand{\arraystretch}{0.7}
	$  a \;   \begin{array}{|c}
	 x := x+1
	\end{array}$
}  (2p);

\node[state,double, draw=white, left = 2.1cm of p0] 		(3p0){};
\node[state,double, right of=3p0, node distance=1.8cm] 		(3p) {$q_0$};
\node[state,double,  below of=3p, node distance=1.5cm, draw=white] (3pf) {};

\draw (3p0) edge[pos=0.01,->] node[above,scale=0.9] {$x,y:=0$} (3p);
\draw (3p) edge[pos=0.8,->] node[left,scale=0.9] {$\; 0$} (3pf);

\path
(3p)   edge	[->]	node[above,scale=0.9] {
	\renewcommand{\arraystretch}{0.7}
	$
	\begin{array}{ccc}
	a & \!\!\! \mid \!\!\! & x := x+1 \vspace{1.5mm} \\
	b & \!\!\! \mid \!\!\! & -
	\end{array}$}  (p)
	
(3p)   edge[bend right,->]	node[above,scale=0.9] {
	\renewcommand{\arraystretch}{0.7}
	$
	\begin{array}{c|c}
	b & y := y+1
	\end{array}$}  (1p)
(3p)
edge [->,bend right=35] node[below,scale=0.9] {
\renewcommand{\arraystretch}{0.7}
	$ 
	\begin{array}{c|c}
	a &  x := x+1
	\end{array}$
}
(2p);

\end{tikzpicture}
